Security Analysis and Design for TAGA: a Touch and Go Assistant in the Aerospace Domain

There is currently a drive in the aerospace domain to introduce machine to machine communication over wireless networks to improve ground processes at airports such as refuelling and air conditiong. To this end a session key has to be established between the aircraft and the respective ground unit such as a fuel truck or a pre-conditiong unit. This is to be provided by a `touch and go assistant in the aerospace domain' (TAGA), which allows an operator to pair up a ground unit and an aircraft present at a parking slot with the help of a NFC system. In this paper, we present the results of our security analysis and co-development of requirements, security concepts, and modular verification thereof. We show that by, and only by, a combination of advanced security protocols and local process measures we obtain secure and resilient designs for TAGA. In particular, the design of choice is fully resilient against long-term key compromises and parallel escalation of attacks.

==> figures/att-imp2ac.tex <==

\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
\draw[above] (2.125,3.5) node (att) {Attacker};

%%% Channels

\node at (4,2.5) {}  
  edge[pil,bend right=45] (att.east); %(2.25,3) {};


\end{tikzpicture}


==> figures/att-imp2gu-div.tex <==

\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,3.5) rectangle (5.25,6.5);
\draw (-0.25,3.5) node[above right] {L};

%%% AC 
\draw[thick] (4.5,6.25) -- (4,5.75) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,4.25) -- (4.5,3.75)
        -- (5,4.25) -- (5,5.75) -- (4.5,6.25);
\draw (4.5,5) node {A};

%%% GU
\draw[thick] (0,4.25) rectangle (0.75,5.25);
\draw (0.375,4.75) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,4.65) -- (4,4.65);
\draw (0.75,4.75) -- (4,4.75);
\draw (0.75,4.85) -- (4,4.85);


%%% Attacker
\draw[above] (2.125,6.75) node (att) {Attacker};

%%% Channels

\node at (0.375,5.25) {}
  edge[pil,bend left=45] (att.west); %(2.25,3) {};

%\node at (4,2.5) {}  
%  edge[pil,bend right=45] (att.east); %(2.25,3) {};


%%%%%%%%%%%% Second copy

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L$'$};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A$'$};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$'_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
%\draw[above] (2.125,3.5) node (att) {Attacker};

%%% Channels

%\node at (0.375,2) {}
%  edge[pil,bend left=45] (att.west); %(2.25,3) {};

%\node at (4,2.5) {}  
%  edge[pil,bend right=45] (att.east); %(2.25,3) {};

\node at (0.375,2) {} 
  edge[pil,bend left=20] (4,5.75) ;

\end{tikzpicture}


==> figures/att-imp2gu.tex <==

\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
\draw[above] (2.125,3.5) node (att) {Attacker};

%%% Channels

\node at (0.375,2) {}
  edge[pil,bend left=45] (att.west); %(2.25,3) {};

%\node at (4,2.5) {}  
%  edge[pil,bend right=45] (att.east); %(2.25,3) {};

\end{tikzpicture}


==> figures/att-ltkc.tex <==

\begin{center}
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
yscale=0.75, %\tikzscale,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-5,0) grid (5,-14);

\draw (-4,1) node[above] {GU $G$};
\draw (0,1) node[above] {OP with $U_I$};
\draw (4,1) node[above] {AC $A$};

\draw (0,1) -- (0,-7.5);

% WiFI
\draw (0,-10) -- (0,-12.5);

\draw (-0.1,-10) node[above right] {$\AP_I$};

\draw (4,1) -- (4,-3.75);
\draw (4,-4.25) -- (4,-10);

\draw (-4,1) -- (-4,0.25); 
\draw (-4,-0.25) -- (-4,-7.5);
\draw (-4,-10.25) -- (-4,-13);

\coordinate (G1) at (-4.6,0);
\coordinate (G2) at (-4,-1);
\coordinate (G3) at (-4,-7);
\coordinate (G4) at (-4.6,-7.5);
%\coordinate (G4) at (-5,-10);
\coordinate (G5) at (-4,-11.5);
\coordinate (G6) at (-4,-12);

\coordinate (O1) at (0,-1);
\coordinate (O2) at (0,-2);
\coordinate (O3) at (0,-3);
\coordinate (O4) at (0,-5); 
\coordinate (O5) at (0,-6);
\coordinate (O6) at (0,-7);

\coordinate (A1) at (4,-3);
\coordinate (A2) at (4.5,-4);
\coordinate (Ospecial) at (-0.1,-4);
\coordinate (A3) at (4,-5);
\coordinate (A4) at (4,-6);
\coordinate (A5) at (4,-14);
\coordinate (A6) at (4,-14.5);

\draw[nfc] (G2) -- (O1);
  \coordinate (G2O1) at (-2,-1);
\draw[nfc] (O3) -- (A1);
  \coordinate (O3A1) at (2,-3);
\draw[nfc] (A3) -- (O4);
  \coordinate (O4A3) at (2,-5);
\draw[nfc] (O6) -- (G3);
  \coordinate (G3O6) at (-2,-7);
\draw[wlan] (G5) -- (0,-11.5);
  \coordinate (G5A5) at (-2,-11.5);
\draw[wlan] (G6) -- (0,-12);
  \coordinate (G6A6) at (-2,-12);

%\draw[dotted] (-4.25,-0.5) rectangle (0.25,-1.5);
%\draw (-2,-0.4) node[above] {\emph{NFC tap}};
%\draw[dotted] (-0.25,-2.5) rectangle (4.25,-5.5);
%\draw (2,-2.4) node[above] {\emph{NFC tap}};
%\draw[dotted] (-4.25,-6.5) rectangle (0.25,-7.5);
%\draw (-2,-6.4) node[above] {\emph{NFC tap}};

\draw (G1) node[draw,right] {Generate $(R_G, r_G)$};
\draw (G2O1) node[above] {$S, L, \cert(G, W_G), R_G$};

\draw (O2) node[right] {Walk to AC};
\draw (O3A1) node[above] {$S, L, \cert(G, W_G), R_G$};
\draw (A2) node[draw,text width=2cm,align=left,left]
 {Compute as usual}; 
\draw (4.5,-13)  node[draw,text width=6cm,align=left,below left] 
 {Algorithm $\ICrypto(G, W_G, R_G)$: \\
  \quad $s_I := r_I + H(R_I, R_G, A_I, G)\, w_I$\\
  \quad $S_G := R_G + H(R_G, R_I, A_I, G) W_G$\\
  \quad $K_S := s_I S_G$\\
  \quad $K' := \KDF_1(K_S)$; $K := \KDF_2(K_S)$\\
  \quad $\mac_I := \mac_{K'}(2, A_I, G, R_I, R_G,
      S, L, \ssid_I)$};

\draw (Ospecial) node[draw, minimum height = 2.5cm, text width=2.75cm, 
align=left,left]
{On card $U_I$: \\[3ex]
 Ignore $A$'s response \\
 Compute $A_I$'s ``response''\\  
 %Swap $A$'s message for \\ \ $A_I$'s of the attacker\\[1.2ex]
 To obtain $\mac_I$ do\\ 
 \ \ $\ICrypto(G, W_G, R_G)$};

\draw (0.1,-11) node[draw,text width=3.5cm, right, align=left]
   {Receive $W_G$, $R_G$\\
      \quad (from Eavesdropper)\\
  To obtain $K$ do:\\
   \ \ $\ICrypto(G, W_G, R_G)$};

\draw (-1.5,0.3) node[above, rotate=45] {Eavesdrop};


\draw (G3O6) node[above] {$\cert(A_I, W_I), R_I, \ssid_I, \mac_I$};
\draw (O5) node[right] {Walk to GU};
\draw (O4A3) node [above] {$\cert(A, W_A), R_A, \ssid_A, \mac_A$};
\draw (G4) node [draw, text width=4.1cm,align=left,below right]
 {$s_G := r_G + H(R_G, R_I, A_I, G)\, w_G$\\
  $S_I := R_I + H(R_I, R_G, A_I, G) W_I$\\
  $K_S := s_G S_I$\\
  $K' := \KDF_1(K_S)$ \\
  $K := \KDF_2(K_S)$\\
  $\mac_G := \mac_{K'}(3, G, A_I,$ \\ \hfill $R_G, R_I,
     S, L, \ssid_I)$};


%\draw (A4) node {$K := h_G^y$};
\draw (G5A5) node[above] {Establish WLAN Channel};
\draw (G6A6) node[above] {$\mac_G$};

}
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}


==> figures/att-mism-gu.tex <==


\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,3.5) rectangle (5.25,6.5);
\draw (-0.25,3.5) node[above right] {L};

%%% AC 
\draw[thick] (4.5,6.25) -- (4,5.75) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,4.25) -- (4.5,3.75)
        -- (5,4.25) -- (5,5.75) -- (4.5,6.25);
\draw (4.5,5) node {A};

%%% GU
\draw[thick] (0,4.25) rectangle (0.75,5.25);
\draw (0.375,4.75) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,4.65) -- (4,4.65);
\draw (0.75,4.75) -- (4,4.75);
\draw (0.75,4.85) -- (4,4.85);


%%% Attacker
\draw[above] (2.125,6.75) node (att) {}; %Attacker};

%%% Channels

%\node at (0.375,5.25) {}
%  edge[pil,bend left=45] (att.west); %(2.25,3) {};

%\node at (4,2.5) {}  
%  edge[pil,bend right=45] (att.east); %(2.25,3) {};


%%%%%%%%%%%% Second copy

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L$'$};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A$'$};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$'_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
%\draw[above] (2.125,3.5) node (att) {Attacker};

%%% Channels

%\node at (0.375,2) {}
%  edge[pil,bend left=45] (att.west); %(2.25,3) {};

%\node at (4,2.5) {}  
%  edge[pil,bend right=45] (att.east); %(2.25,3) {};

% G' to A
%\node at (0.375,2) {} 
%  edge[pil,bend left=20] (4,5.75) ;

\node at (0.75,5.25) {} 
  edge[pil,bend left=20] (4,2.5) ;

\end{tikzpicture}


==> figures/att-mism-ser-ac.tex <==

\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Second GU
\draw[thick] (1,2.25) rectangle (1.75,3);
\draw (1.375,2.625) node {G$_{\mbox{\scriptsize S$'$}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
%\draw[above] (2.125,3.5) node (att) {Attacker};

%%% Channels

%\node at (0.375,2) {}
%  edge[pil,bend left=45] (att.west); %(2.25,3) {};

\node at (1.75,2.75) {}  
  edge[pil,bend left=45] node[auto] {} (4,2.5) {}; %(2.25,3) {};

\end{tikzpicture}


==> figures/att-mism-ser-gu.tex <==

\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[align=center,below right] { %\bfseries 
   {\scriptsize S } \\[1ex] {\scriptsize S$'$}} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
\draw[above] (2.125,3.5) node (att) {}; 

%%% Channels

%\node at (0.375,2) {}
%  edge[pil,bend left=45] (att.west); %(2.25,3) {};

%\node at (4,2.5) {}  
%  edge[pil,bend right=45] (att.east); %(2.25,3) {};

\node at (0.375,2) {}  
  edge[pil,bend left=45] node[auto] {} (4,1.9) {};

\end{tikzpicture}


==> figures/att-mitm.tex <==
\begin{tikzpicture}[
pil/.style={
           <->,
     %      thick,
           shorten <=2pt,
           shorten >=2pt,}
]

%\draw[help lines] (0,0) grid (5,3);

%%% big rectangle
\draw (-0.25,0.25) rectangle (5.25,3.25);
\draw (-0.25,0.25) node[above right] {L};

%%% AC 
\draw[thick] (4.5,3) -- (4,2.5) node[right] { %\bfseries 
  \scriptsize S} 
  -- (4,1) -- (4.5,0.5)
        -- (5,1) -- (5,2.5) -- (4.5,3);
\draw (4.5,1.75) node {A};

%%% GU
\draw[thick] (0,1) rectangle (0.75,2);
\draw (0.375,1.5) node {G$_{\mbox{\scriptsize S}}$}; 

%%% Hose

\draw (0.75,1.4) -- (4,1.4);
\draw (0.75,1.5) -- (4,1.5);
\draw (0.75,1.6) -- (4,1.6);


%%% Attacker
\draw[above] (2.125,3.5) node (att) {Attacker};

%%% Channels

\node at (0.375,2) {}
  edge[pil,bend left=45] (att.west); %(2.25,3) {};

\node at (4,2.5) {}  
  edge[pil,bend right=45] (att.east); %(2.25,3) {};

\end{tikzpicture}


==> figures/fig-aircond.tex <==

\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
dot/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=1mm}]
{\footnotesize

\draw (-0.5,-4.25) node [rotate=90] {Setup Phase};
\draw (-0.5,-10.75) node [rotate=90] {M2M Phase};
\draw (-0.5,-15.25) node [rotate=90] {Disconnect Phase};

\node[above] at (0.1,0.5) {GU}; % P$\|$L};
\node[above] at (6,0.5) {OP with card};
\node[above] at (11.9,0.5) {AC}; % L$\|$P};

\coordinate (Gs) at (0,0.5);
\coordinate (Ge) at (0,-19);
\draw (Gs) -- (Ge);
\coordinate (Gsp) at (0.2,0.5);
\coordinate (Gep) at (0.2,-19);
\draw (Gsp) -- (Gep);

\coordinate (As) at (11.8,0.5);
\coordinate (Ae) at (11.8,-19);
\draw (As) -- (Ae);
\coordinate (Asp) at (12,0.5);
\coordinate (Aep) at (12,-19);
\draw (Asp) -- (Aep);

\coordinate (Os) at (6,0.5);
\coordinate (Oe) at (6,-19);
\draw (Os) -- (Oe);

\draw[dotted, thick] (-1,-0.2) -- (13,-0);

\coordinate (O2) at (6,-1);
\node[above left] at (O2) {Perform NFC tap};
\draw[fill] (O2) circle [radius=0.06];
%synchGU
\coordinate (G1) at (0.2,-1);
\node[above right] at (G1) {}; %Accept NFC tap};
\draw[fill] (G1) circle [radius=0.06];
\draw (G1) -- (O2);

\coordinate (O4) at (6,-2);
\node[above left] at (O4) {Take supply hose};
\draw[fill] (O4) circle [radius=0.06];
%synchGU
\coordinate (G2) at (0,-2);
\draw[fill] (G2) circle [radius=0.06];
\draw [dashed, thick] (G2) -- (O4);

\coordinate (O6) at (6,-3);
\node[above right] at (O6) {Connect supply hose to port};
\draw[fill] (O6) circle [radius=0.06];
%synchAC
\coordinate (A1) at (12,-3);
\draw[fill] (A1) circle [radius=0.06];
\draw [dashed, thick] (A1) -- (O6);

\coordinate (O8) at (6,-8); \coordinate (O8) at (6,-4);
\node[above right] at (O8) {Perform NFC tap};
\draw[fill] (O8) circle [radius=0.06];
%synchAC
\coordinate (A2) at (11.8,-8); \coordinate (A2) at (11.8,-4);
\node[right] at (A2) {}; %\ \ AC1 Receive NFC tap};
\draw[fill] (A2) circle [radius=0.06];
\draw  (O8) -- (A2);
%\draw[<-] (O8) -- (A2b);

\coordinate (O10) at (6,-5);
\node[above left] at (O10) {Perform NFC tap};
\draw[fill] (O10) circle [radius=0.06];
%synchGU
\coordinate (G3) at (0.2,-5);
\draw[fill] (G3) circle [radius=0.06];
\node[above right] at (G3) {}; %\ GC2 Receive NFC tap};
\draw (G3) -- (O10);

%arrow
\coordinate (G5) at (0.2,-6);
\draw[fill] (G5) circle [radius=0.06];
\node[above right] at (G5) {Request WLAN conn.};  
\coordinate (A5) at (11.8,-6);
\node[above left] at (A5) {Accept WLAN conn.};
\draw[fill] (A5) circle [radius=0.06];
\draw[->] (G5) -- (A5);

\coordinate (G5b) at (0.2,-7);
\draw[fill] (G5b) circle [radius=0.06];
\node[above right] at (G5b) {Send Finish};
\coordinate (A5b) at (11.8,-7);
\draw[fill] (A5b) circle [radius=0.06];
\node[above left] at (A5b) {Recv Finish};
\draw[->] (G5b) -- (A5b);

\coordinate (O12) at (6,-8);
\node[above left] at (O12) {Switch on air supply};
\draw[fill] (O12) circle [radius=0.06];
\coordinate (G4) at (0,-8);
\draw[fill] (G4) circle [radius=0.06];
\draw [dashed, thick] (G4) -- (O12);

\draw[dotted, thick] (-1,-8.5) -- (13,-8.5);

%%%% M2M Phase

\coordinate (G6) at (0.2,-9.5);
\draw[fill] (G6) circle [radius=0.06];
\node[above right] at (G6) {Send Data Request};
\coordinate (A6) at (11.8,-9.5);
\draw[fill] (A6) circle [radius=0.06];
\node[above left] at (A6) {Recv Data Request};
\draw[->] (G6) -- (A6);

\coordinate (G7) at (0.2,-10.5);
\draw[fill] (G7) circle [radius=0.06];
\node[above right] at (G7) {Recv sensor values};
\coordinate (A7) at (11.8,-10.5);
\draw[fill] (A7) circle [radius=0.06];
\node[above left] at (A7) {Send sensor values};
\draw[->] (A7) -- (G7);

\coordinate (G8) at (0,-11.5);
\draw[fill] (G8) circle [radius=0.06];
\node[above right] at (G8) {\ Control airflow};
\coordinate (A8) at (12,-11.5);
\draw[fill] (A8) circle [radius=0.06];
\node[above left] at (A8) {Measure\ \ };
\draw[dashed, thick, ->] (G8) -- (A8);

\draw[->] (G7) -- (G8);
\draw[->] (A8) -- (A7);

\coordinate (G9) at (0.2,-12.5);
\draw[fill] (G9) circle [radius=0.06];
\node[above right] at (G9) {Send GU Complete};
\coordinate (A9) at (11.8,-12.5);
\draw[fill] (A9) circle [radius=0.06];
\node[above left] at (A9) {Recv GU Complete};
\draw[->] (G9) -- (A9);

\draw[dotted, thick] (-1,-13) -- (13,-13);

%%%% Disconnect Phase

\coordinate (G10) at (0.2,-14);
\draw[fill] (G10) circle [radius=0.06];
\node[above right] at (G10) {Recv Close Conn.};
\coordinate (A10) at (11.8,-14);
\draw[fill] (A10) circle [radius=0.06];
\node[above left] at (A10) {Send Close Conn.} ;
\draw[<-] (G10) -- (A10);

\coordinate (G12) at (0,-15);
\draw[fill] (G12) circle [radius=0.06];
\node[above right] at (G12) {\ Signal ready};
\coordinate (O13a) at (6,-15);
\draw[fill] (O13a) circle [radius=0.06];
\node[above left] at (O13a) {}; %\ Perceive} ;
\draw[->,dashed,thick] (G12) -- (O13a);

\draw[->] (G10) -- (G12);

\coordinate (O13) at (6,-16); 
\draw[fill] (O13) circle [radius=0.06];
\node[above left] at (O13) {\ Switch off air supply};

\draw[dashed, thick] (O13) -- (0,-16);
\draw[fill] (0,-16)  circle [radius=0.06];

\coordinate (O14) at (6,-17); 
\draw[fill] (O14) circle [radius=0.06];
\node[above right] at (O14) {Disconnect supply hose};

\draw[dashed, thick] (O14) -- (12,-17);
\draw[fill] (12,-17)  circle [radius=0.06];

\coordinate (O15) at (6,-18); 
\draw[fill] (O15) circle [radius=0.06];
\node[above left] at (O15) {\ Put back supply hose};

\draw[dashed, thick] (O15) -- (0,-18);
\draw[fill] (0,-18)  circle [radius=0.06];


\draw[dotted,thick] (-1,-18.5) -- (13,-18.5);

}
\end{tikzpicture}
\end{scaletikzpicturetowidth}


==> figures/fig-attack-divert.tex <==

\begin{center}
%\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[%scale=\tikzscale,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-9.5,-1) grid (8.5,-13);

%\draw (-2,0) -- (-2,-14.5);
\draw (-2,0) -- (-2,-5.075);
\draw (-2,-6.925) -- (-2,-14.5);
\draw (-2,0) node[below right] {$A$};

%\draw (-6,0) -- (-6,-11);
\draw (-6,0) -- (-6,-3.175); 
\draw (-6,-3.825) -- (-6,-8.5); \draw (-6,-9.5) -- (-6,-11);
\draw (-6,0) node[below right] {$U_I$};

\draw (-6,-11.5) -- (-6,-14.5);
\draw (-6,-14.5) node[above right] {$\AP_I$};


\draw (-9.5,0) -- (-9.5,-14.5);
\draw (-9.5,0) node[below right] {$G$};
%\draw (2,0) -- (2,-14.5);
\draw (2,0) -- (2,-10.725);
\draw (2,-12.28) -- (2,-14.5);
\draw (2,0) node[below left] {$G'$};

%\draw (6,0) -- (6,-11);
\draw (6,0) node[below left] {$U_I'$};
\draw (6,0) -- (6,-8.3); 
\draw (6,-9.7) -- (6,-11);
\draw (6,-11.5) -- (6,-14.5);
\draw (6,-14.5) node[above left] {$\AP_I'$};

\draw (8.5,0) -- (8.5,-14.5);
\draw (8.5,0) node[below left] {$A'$};

\draw[dotted,thick] (0,0) -- (0,-14.5);
\draw (0,0) node[below left] {$L$};
\draw (0,0) node[below right] {$L'$};


\coordinate (G1) at (-9,-1);
\coordinate (G2) at (-9.5,-2);

\coordinate (I1) at (-6,-2);
\coordinate (I2) at (-6,-2.5);
\coordinate (I3) at (-6,-3.5);
\coordinate (I4) at (-6,-4.5);
\coordinate (I5) at (-6,-7.5);
\coordinate (I6) at (-7,-9);
\coordinate (I7) at (-6,-8);


\coordinate (A1) at (-2,-4.5);
\coordinate (A2) at (-1,-6);
\coordinate (A3) at (-2,-7.5);

\coordinate (G'1) at (2,-1);
\coordinate (G'2) at (2,-2);
\coordinate (G'3) at (2,-10.5);

\coordinate (I'1) at (6,-2);
\coordinate (I'2) at (6,-2.5);
\coordinate (I'3) at (6,-8);
\coordinate (I'4) at (6,-10.5);

\draw[nfc] (G2) -- (I1);
\coordinate (G2I1) at (-7.75,-2);
\draw[nfc] (G'2) -- (I'1);
\coordinate (G'2I'1) at (4,-2);
\draw[wlan] (I'2) -- (I2);
\coordinate (I2I'2) at (0,-2.5);
\draw[nfc] (I4) -- (A1);
\coordinate (I4A1) at (-4,-4.5);
\draw[nfc] (A3) -- (I5);
\coordinate (I5A3) at (-4,-7.5);
\draw[wlan] (I7) -- (I'3);
\coordinate (I7I'3) at (0,-8);
\draw[nfc] (I'4) -- (G'3);
\coordinate (G'3I'4) at (4,-10.5);

\draw (-9.5,-1) node[right,draw] {Generate $(R_G, r_G)$};

\draw (G2I1) node[above] {$S, L, \cert(G, W_G), R_G$};


\draw (G'1) node[right,draw] {Generate $(R_G', r_G')$};
\draw (G'2I'1) node[above] {$S', L', \cert(G', W_G'), R_G'$};
\draw (I2I'2) node[above] {$\cert(G', W_G'), R_G'$}; 

\draw (I3) node[draw, align=left, text width=3.5cm] 
  {For NFC tap with $A$:\\
   Swap $G'$ keys for $G$ keys};

\draw (I4A1) node[above]  {$S, L, \cert(G', W_G'), R'_G$};

\draw (A2) node[left,align=left,draw,text width=3.5cm] {
  Generate $(R_A, r_A)$\\
  $s_A := r_A + \mu(R_A)w_A$\\
  $S_G' := R_G' + \mu(R_G')W_G'$\\
  $K_\GpA := h s_A S_G'$\\ 
  $\sig_A := \sign_{w_A}(R_A, R_G',$\\ \hfill $S, L, \ssid_A)$};

\draw (I5A3) node[above] {$\cert(A,W_A), R_A, \ssid_A, \sig_A$};

\draw (8,-9) node[draw,left,align=left] {
% I6
$R_I' := R_A + \mu(R_A)W_A - uP$, for some $u$\\
$w_I' := \mu(R_I')^{-1} u$; $W_I' := w_I' P$ \\
Generate $\cert(I', W_I')$ with private key of $\mcA_I$\\
$\sig_I' := \sign_{w_I'}(R_I',R_G',S',L',\ssid_I')$};

%Relay $W_A$, $R_A$
\draw (I7I'3) node[above] 
{$W_A$, $R_A$};

\draw (G'3I'4) node[above] 
{$\cert(I', W_I'), R_I', \ssid_I', \sig_I'$};

\draw (0.25,-11.5) node[draw,right,align=left] 
{$s_G' := r'_G + \mu(R_G')w_G'$ \\
 $S_I' := %R_I' + \mu(R_I')W_I'$\\
       R_A+\mu(R_A)W_A - uP$\\
  \hfill $+ \mu(R_I')(\mu(R_I')^{-1}uP$\\
\hfill $= R_A + \mu(R_A)W_A = S_A$\\
 $K_\GpA := hs_G'S_A$};

%Left attack, lower part

\draw (-6,-9) node[draw,align=left,text width = 3.5cm] {
  Relay $W_G$, $R_G$, $\ssid_A$ to $\AP_I$\\
  For NFC tap with $G$: $\sig_I :=$\\
    $\sign_{w_I}(R_I,R_G,S,L,\ssid_I)$
};


\draw[nfc] (-6,-10.5) -- (-9.5,-10.5);
\draw (-7.75,-10.5) node[above] {$\cert(I, W_I), R_I, \ssid_I, \sig_I$};

\draw(-9.5,-11.5) node[draw,right,align=left] {
$s_G := r_G + \mu(R_G)w_G$\\
$S_I := R_I + \mu(R_I)W_I$\\
$K_{GI} := h s_G S_I$
};

\draw(-6,-12.5) node[draw,right,align=left] {
Receive $W_G$, $R_G$, $\ssid_A$\\
$s_I := r_I + \mu(R_I)w_I$\\
$S_G := R_G + \mu(R_G)W_G$\\
$K_{GI} := h s_I S_G$
};

\draw[wlan] (-9.5,-12.5) -- (-6,-12.5);
\draw (-7.75,-12.5) node[above] {$\{\msg\}_{K_\GI}$};


%%
\draw[wlan] (2,-13) -- (6,-13);
\draw (4,-13) node[above] {$\{\msg\}_{K_\GpA}$};

\draw[wlan] (6,-13.5) -- (-6,-13.5);
\draw (0,-13.5) node[above] {$\{\msg\}_{K_\GpA}$};

\draw[wlan] (-6,-14) -- (-2,-14);
\draw (-4,-14) node[above] {$\{\msg\}_{K_\GpA}$};

%%%

\draw[nfc] (6,-5) -- (8.5,-5);
\draw (7.25,-5) node[above] {Read Status};

\draw[nfc] (8.5,-5.5) -- (6,-5.5);
\draw (7.25,-5.5) node[above] {Return Status};

}
\end{tikzpicture}
%\end{scaletikzpicturetowidth}
\end{center}



==> figures/fig-attack-kci.tex <==
\begin{center}
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize
%\draw[help lines] (-4,-1) grid (4,-13);

\draw (0,-1.25) -- (0,-2.75);
\draw (0,-3.25) -- (0,-6.25);
\draw (0,-7.75) -- (0,-8.5);

\draw (0,-9) -- (0,-13.25);

\draw (-4,-1.25) -- (-4,-13.25);
\draw (4,-1.25) -- (4,-13.25);

\draw (0,-1.25) node[right] {OP with $U_I$};
\draw (-4,-1.25) node[right] {$G_I$};
\draw (4,-1.25) node[left] {$A$};
\draw (0,-9) node[right] {$\AP_I$};

\coordinate (G1) at (-4,-1.75);
\coordinate (G2) at (-4,-2.5);  %send
\coordinate (G3) at (-4,-8.25);  %receive
\coordinate (G4) at (-4,-9.25);  

\coordinate (I1) at (0,-2.5); %receive
\coordinate (I2) at (0,-3);
\coordinate (I3) at (0,-3.75); %send
\coordinate (I4) at (0,-6); %receive
\coordinate (I5) at (0,-7); 
\coordinate (I6) at (0,-8.25); %send

\coordinate (A1) at (4,-3.75);
\coordinate (A2) at (4,-4.75);
\coordinate (A3) at (4,-6); %send

\coordinate (G2I1) at (-2,-2.5);
\coordinate (I3A1) at (2,-3.75);
\coordinate (I4A3) at (2,-6);
\coordinate (I6G3) at (-2,-8.25);

\draw[nfc] (G2) -- (I1);
\draw[nfc] (I3) -- (A1);
\draw[nfc] (A3) -- (I4);
\draw[nfc] (I6) -- (G3); 

\draw (G2I1) node[above] {$S, L, \cert(G_I,W_I), R_G$};
\draw (I3A1) node[above] {$S, L, \cert(G_I,W_I), R_I$};
\draw (I4A3) node[above] {$\cert(A,W_A), R_A, \ssid_A, \mac_A$};
\draw (I6G3) node[above] {$\cert(A,W_A), R_I, \ssid_I, \mac_\GI$};

\draw (G1) node[right,draw] {Generate $(R_G, r_G)$};

\draw (I2) node[draw, minimum height=0.5cm] {Swap $R_G$ for $R_I$};

\draw (A2) node[left,align=left,draw] { %text width=2.5cm] {
 Generate $(R_A, r_A)$\\
 $K_\IA := H(w_A W_I\, ||\, r_A R_I)$\\
 $\mac_A := \mac_{K_\IA}(2,A,G_I,$\\
       \hfill $R_A,R_I,S,L,\ssid_A)$};

\draw (I5) node[draw, align=left, minimum height=1.5cm] {
 $K_\GI := H(w_I W_A\, ||\, r_I R_G)$\\
 $\mac_\GI := \mac_{K_\GI}(2,A,G_I$\\
      \hfill $R_I,R_G,S,L,\ssid_I)$\\
 Swap $R_A$ for $R_I$, $\mac_A$ for $\mac_\GI$\\
  \hfill $\ssid_A$ for $\ssid_I$} ;

\draw (G4) node[right,align=left, draw] {
  $K_\GI := H(w_I W_A\, ||\, r_G R_I)$\\
  Verify $\mac_\GI$\\
  $\mac_G := \mac_{K_\GI}(3,G_I,A,$\\
     \hfill $R_G,R_I,S,L,\ssid_I)$
  };
%%%%

\draw (0,-9.5) node[below right,align=left,draw] {
  $K_\GI := H(w_I W_A\, ||\, r_I R_G)$};

\draw[wlan] (-4,-10.35) -- (0,-10.35);
\draw[wlan] (-4,-10.75) -- (0,-10.75);
\draw (-2,-10.35) node[above] {Connect to WLAN with $\ssid_I$};
\draw (-2,-10.75) node[above] {$\mac_G$};

\draw (0,-11) node[below right,align=left,draw] {
   Receive $R_A$ (from Eavesdropper)\\
   $K_\IA := H(w_I W_A\, ||\, r_I R_A)$\\
   $\mac_\IA := \mac_{K_\IA}(3,G_I,A,$\\
   \hfil $R_I,R_A,S,L,\ssid_A)$
   };

\draw[wlan] (0,-12.6) -- (4,-12.6);
\draw (2,-12.6) node[above] {Connect to WLAN with $\ssid_A$};
\draw[wlan] (0,-13) -- (4,-13);
\draw (2,-13) node[above] {$\mac_\IA$};

\draw (2.5,-6) node[below right, rotate=-45] {Eavesdrop};

%%%

\removed{
\draw[fill] (G1) circle[dot];
\draw[fill] (G2) circle[dot];
\draw[fill] (I1) circle[dot];
\draw[fill] (I2) circle[dot];
\draw[fill] (I3) circle[dot];
\draw[fill] (I4) circle[dot];
\draw[fill] (A1) circle[dot];
\draw[fill] (A2) circle[dot];}
}
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}



==> figures/fig-attack-swap.tex <==

\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
point/.style={radius=0.05}, 
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-5,0) grid (5,-10);

\draw (-4,1) node[above] {GU $G$};
\draw (0,1) node[above] {$\Op$ with card $C_I$};
\draw (4,1) node[above] {AC $A$};
\draw (0,-8.25) node[left] {$\AP_I$};

\draw (5,0) node[above] {};
\draw (-5,0) node[above] {};

\draw (0,1) -- (0,-7.5);
\draw (0,-8.25) -- (0,-12.5); %API
\draw (-4,1) -- (-4,-12.5);
\draw (4,1) -- (4,-12.5);

\coordinate (G1) at (-4,0.25);
\coordinate (G2) at (-4,-1);
\coordinate (G3) at (-4,-7);
\coordinate (G4) at (-4,-8);
\coordinate (G5) at (-4,-9.5);
\coordinate (G6) at (-4,-10);

\coordinate (O1) at (0,-1);
\coordinate (O2) at (0,-2);
\coordinate (O3) at (0,-3);
\coordinate (O4) at (0,-5);
\coordinate (O5) at (0,-6);
\coordinate (O6) at (0,-7);

\coordinate (A1) at (4,-3);
\coordinate (A2) at (4,-3.75);
\coordinate (A3) at (4,-5);
\coordinate (A4) at (4,-6);
\coordinate (A5) at (4,-9);
\coordinate (A6) at (4,-10);

\draw[nfc] (G2) -- (O1);
  \coordinate (G2O1) at (-2,-1);
\draw[nfc] (O3) -- (A1);
  \coordinate (O3A1) at (2,-3);
\draw[nfc] (A3) -- (O4);
  \coordinate (O4A3) at (2,-5);
\draw[nfc] (O6) -- (G3);
  \coordinate (G3O6) at (-2,-7);

  \coordinate (G5A5) at (-2,-9.5);
\draw[wlan] (G5) -- (0,-9.5);
\draw[wlan] (G6) -- (0,-10);
  \coordinate (G6A6) at (-2,-10);

\draw[dotted] (-4.25,-0.4) rectangle (0.25,-1.25);
\draw (-2,-1.25) node[below] {\emph{initial NFC tap}};
\draw[dotted] (-0.25,-2.4) rectangle (4.25,-5.25);
\draw (2,-2.4) node[above] {\emph{mid NFC tap}};
\draw[dotted] (-4.25,-6.4) rectangle (0.25,-7.25);
\draw (-2,-6.4) node[above] {\emph{final NFC tap}};

\draw (-2,-2.7) node[above, rotate=45] {Eavesdrop};
\draw (2.5,-1.3) node[above, rotate=45] {Eavesdrop};

\draw (G1) node[right, align=left] {Generate $(R_G, r_G)$};
\draw[fill] (G1) circle [point];
\draw (G2O1) node[above] {$S, G, R_G$};

\draw (O2) node[left] {Walk};
\draw (O3A1) node[above] {$S, G, R_I$};
\draw (A2) node[left,align=left] {Generate $(R_A, r_A)$};
\draw[fill] (A2) circle [point];
\draw (O4A3) node[above] {$S, A, R_A, \ssid_A$};
\draw (O5) node[left] {Walk};
\draw (G3O6) node [above] {$S, A, R_I, \ssid_I$};
\draw (G4) node[right] {$K_\GI := r_G R_I$};
\draw[fill] (G4) circle [point];
\draw (A4) node[left] {$K_\IA := r_A R_I$};
\draw[fill] (A4) circle [point];
\draw (G5A5) node[above] {Connect to $\ssid_I$};
\draw (G6A6) node[above] {Finish};

\draw[wlan] (0,-11.5) -- (4,-11.5);
\draw[wlan] (0,-12) -- (4,-12);
\draw (2,-11.5) node[above] {Connect to $\ssid_A$ };
\draw (2,-12) node[above] {Finish};

\draw (0,-9) node[right,align=left] {Receive $R_G$ (from Eavesdr.)\\ 
        $K_\GI := r_I R_G$};
\draw[fill] (0,-9) circle [point];

\draw (0,-10.5) node[right,align=left]
        {Receive $R_A$ (from Eavesdr.)\\
        $K_\IA := r_I R_A$};
\draw[fill] (0,-10.5) circle [point];
}
\end{tikzpicture}
\end{scaletikzpicturetowidth}




==> figures/fig-fuelling.tex <==

\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
phys/.style={dashed, thick}, nfc/.style={}, wlan/.style={},
wland/.style={->}, phase/.style={dotted, thick},
point/.style={radius=0.05}] %,shorten ->1pt}]
{\footnotesize

\node[above] at (-6.125,0) {GU}; % P$\|$L};
\node[above] at (0,0) {OP with MU};
\node[above] at (6.125,0) {AC}; % L$\|$P};

\draw (0,0) -- (0,-20.5);
  \draw (0,-22) -- (0,-23);
\draw (-6,0) -- (-6,-23);
\draw (-6.25,0) -- (-6.25,-23);
\draw (6,0) -- (6,-23);
\draw (6.25,0) -- (6.25,-23);

\coordinate (F1) at (0,-1);
\coordinate (F2) at (0,-2); % NFC tap GU
\coordinate (F3a) at (0,-3);
  \coordinate (GF3a) at (-6.25,-3);
\coordinate (F3) at (0,-4);
  \coordinate (AF3) at (6.25,-4);
\coordinate (F4) at (0,-5); % NFC tap AC
%\coordinate (F5) at (0,-6);
\coordinate (F6) at (0,-6);
  \coordinate (AF6) at (6.25,-6);
\coordinate (F7) at (0,-7);
  \coordinate (GF7) at (-6.25,-7);
\coordinate (F8) at (0,-8); % NFC tap GU
\coordinate (F9) at (0,-11.25);  %activate pump

\coordinate (G1) at (-6,-2); % NFC tap 
\coordinate (G2) at (-6,-8); % NFC tap 
\coordinate (G3) at (-6,-9); % WLAN
\coordinate (G4) at (-6,-10); % Finish 

\coordinate (A1l) at (6,-5);  % NFC tap
\coordinate (A2l) at (6,-9);  % WLAN
\coordinate (A3l) at (6,-10); % Finish 

\coordinate (A4) at (6.25,-11.25);  % Open valve

\coordinate (Osynch) at (0,-10.75);
\coordinate (Asynch) at (6.25,-10.75);
\draw[phys] (Osynch) -- (Asynch);

%\draw (F4) -- (-4,-4) node[midway, above] {NFC tap};
\draw[->] (A3l) -- (A4);

\draw[nfc] (G1) -- (F2);
\draw[nfc] (G2) -- (F8);
\draw[phys] (F3a) -- (GF3a);
\draw[phys] (F3) -- (AF3); 
\draw[nfc] (F4) -- (A1l);
\draw[phys] (F6) -- (AF6);
\draw[phys] (F7) -- (GF7);
\draw[wland] (G3) -- (A2l);
\draw[wland] (G4) -- (A3l);

%%% Phases %%%%%
%% Phase demarcation
\draw[phase] (-6.75,-0.5) -- (6.75,-0.5);
\draw[phase] (-6.75,-11.6) -- (6.75,-11.6);
\draw[phase] (-6.75,-17) -- (6.75,-17);
\draw[phase] (-6.75,-22.5) -- (6.75,-22.5);

\draw (-6.75,-5.75) node [rotate=90] {Setup Phase};
\draw (-6.75,-14.25) node [rotate=90] {M2M Phase};
\draw (-6.75,-19.75) node [rotate=90] {Disconnect Phase};

\removed{
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-6.5,-11.5) -- (-6.5,-0.5)  
node [black,midway,xshift=-0.6cm,rotate=90] 
{\footnotesize Setup Phase};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-6.5,-17) -- (-6.5,-11.5)  
node [black,midway,xshift=-0.6cm,rotate=90] 
{\footnotesize M2M Phase};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-6.5,-22.5) -- (-6.5,-17)  
node [black,midway,xshift=-0.6cm,rotate=90] 
{\footnotesize Disconnect Phase};
}


%%% Setup Phase %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[right] at (F1) {Connect input hose to hydrant};
\node[above left] at (F2) {Perform NFC tap};
\node[above left] at (F3a) {Take ground wire from GU};
\node[above right] at (F3) {Connect ground wire to AC};
\node[above right] at (F4) {Perform NFC tap};
%\node[right] at (F5) {Take truck lift up to wing};
\node[above right] at (F6) {Connect output hose to AC port};
\node[above left] at (F7) {Check fuel for contamination};
\node[above left] at (F8) {Perform NFC tap};
\node[left] at (F9) {Activate fuel pump};

\node[above right] at (G1) {}; %Accept NFC tap};
\node[above right] at (G2) {}; %Accept NFC tap};
\node[above right] at (G3) {Request WLAN Conn.};
\node[above right] at (G4) {Send Finish};

% AC left
\node[above left] at (A1l) {}; %Accept NFC tap};
\node[above left] at (A2l) {Accept WLAN Conn.};
\node[above left] at (A3l) {Recv Finish};

% AC right

% Both
\node[above right] at (Osynch) {Signal hose connected};
\node[left] at (A4) {Open tank valve\ \ };

%%% M2M Phase %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (Gm1) at (-6,-12.5); 
\coordinate (Gm2) at (-6,-13.5); 
\coordinate (Gm3) at (-6.25,-14.5); 
\coordinate (Gm4) at (-6,-15.5); 
\coordinate (Gm5) at (-6,-16.5); 

\coordinate (Am1) at (6,-12.5); 
\coordinate (Am2) at (6,-13.5); 
\coordinate (Am3) at (6.25,-14.5); 
\coordinate (Am4) at (6,-15.5); 
\coordinate (Am5) at (6,-16.5); 

%% GU left 
\node[above right] at (Gm1) {Send Data Request};
\node[above right] at (Gm2) {Recv fuel order};
\node[above right] at (Gm3) {\ \ Pump fuel};
\node[above right] at (Gm4) {Recv AC Complete};
\node[above right] at (Gm5) {Send GU Complete};

%% AC left
\node[above left] at (Am1) {Recv Data Request};
\node[above left] at (Am2) {Send fuel order};
\node[above left] at (Am3) {Measure\ \ };
\node[above left] at (Am4) {Send AC Complete};
\node[above left] at (Am5) {Recv GU Complete};

\draw[->] (Gm2) -- (Gm3);
\draw[->] (Am3) -- (Am2);

%% AC right 

%% Connectors
\draw[wland] (Gm1) -- (Am1);
\draw[wland] (Am2) -- (Gm2);
\draw[phys] (Gm3) -- (Am3);
\draw[wland] (Am4) -- (Gm4);
\draw[wland] (Gm5) -- (Am5);

%%% Finish Phase %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (Af1) at (6.25,-18); 
\draw[fill] (Af1) circle [point];
\node[left] at (Af1) {Close tank valve\ \ };
\coordinate (Af2) at (6,-19); 
\coordinate (Gf1) at (-6,-19); 
\coordinate (Gf2) at (-6.25,-20); 
\coordinate (Ff1) at (0,-20); 

\node[above left] at (Af2) {Send Close Conn.};

\node[above right] at (Gf1) {Recv Close Conn.};
\node[above right] at (Gf2) {\ \ Signal ready};

\draw[wland] (Af2) -- (Gf1);
\draw[phys] (Gf2) -- (Ff1);

\draw[->] (Am5) -- (Af1);
\draw[->] (Gf1) -- (Gf2);  

\draw (-1.5,-20.5) rectangle (1.5,-22);
\node[align=center] at (0,-21.25) {Reverse \\ physical setup}; 
\draw[phys] (-6.25, -21.25) -- (-1.5,-21.25);
\draw[phys] (6.25, -21.25) -- (1.5,-21.25);

%%% Points %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill] (F1) circle [point];
\draw[fill] (F2) circle [point];
\draw[fill] (F3) circle [point];
\draw[fill] (F3a) circle [point];
\draw[fill] (AF3) circle [point];
\draw[fill] (F4) circle [point];
\draw[fill] (F6) circle [point];
\draw[fill] (AF6) circle [point];
\draw[fill] (F7) circle [point];
\draw[fill] (F8) circle [point];
\draw[fill] (F9) circle [point];

\draw[fill] (G1) circle [point];
\draw[fill] (G2) circle [point];
\draw[fill] (G3) circle [point];
\draw[fill] (G4) circle [point];
\draw[fill] (GF3a) circle [point];
\draw[fill] (GF7) circle [point];

\draw[fill] (A1l) circle [point];
\draw[fill] (A2l) circle [point];
\draw[fill] (A3l) circle [point];
\draw[fill] (A4) circle [point];

\draw[fill] (Am1) circle [point];
\draw[fill] (Am2) circle [point];
\draw[fill] (Am3) circle [point];
\draw[fill] (Am4) circle [point];
\draw[fill] (Am5) circle [point];

\draw[fill] (Gm1) circle [point];
\draw[fill] (Gm2) circle [point];
\draw[fill] (Gm3) circle [point];
\draw[fill] (Gm4) circle [point];
\draw[fill] (Gm5) circle [point];

\draw[fill] (Af2) circle [point];
\draw[fill] (Gf1) circle [point];
\draw[fill] (Gf2) circle [point];
\draw[fill] (Ff1) circle [point];


}
\end{tikzpicture}
\end{scaletikzpicturetowidth}


==> figures/fig-measure-human.tex <==

\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[%scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
phy/.style={>=stealth,shorten >=0.025cm,dashed},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
point/.style={radius=0.05},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

\draw (-2,0) node[above] {GU};
\draw (2,0) node[above] {OP with card};


\draw (-2,0) -- (-2,-3.5);
\draw (2,0) -- (2,-4);

\coordinate (G1) at (-2,-1); %receive
\coordinate (O1) at (2,-1);
\coordinate (O1G1) at (0,-1);

\coordinate (G2) at (-2,-2); %display
\coordinate (O2) at (2,-2);

\coordinate (G3) at (-2,-3); %button
\coordinate (O3) at (2,-3);

\coordinate (G4) at (-2,-4);

\draw[nfc] (O1) -- (G1);
\draw (O1G1) node[above] {$\cdots \cert_\mcA(A, W_A, T_A, V_A) \cdots$};

\draw[phy] (G2) -- (O2);
\draw (G2) node[align=center,left] {Display \\$\mcA$ and $T_A$};
\draw (O2) node[align=center,right] {Does $\AC(L)$ indeed \\match
         $\mcA$ and $T_A$?};

\draw[phy] (G3) --  (O3);
\draw (O3) node[align=center,right] {If yes press confirm button;\\
  otherwise press stop button};
\draw (G3) node[left] {Recv input};
\draw (G4) node[align=left] {If input is `confirm' then proceed\\
    otherwise stop and raise alarm};

\draw[fill] (G1) circle [point];
\draw[fill] (G2) circle [point];
\draw[fill] (G3) circle [point];
\draw[fill] (O1) circle [point];
\draw[fill] (O2) circle [point];
\draw[fill] (O3) circle [point];
}
\end{tikzpicture}
\end{scaletikzpicturetowidth}



==> figures/fig-measure-phy-key.tex <==
\begin{center}
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[%scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
phy/.style={>=stealth,shorten >=0.025cm,dashed},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
point/.style={radius=0.05},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

\draw (-2,0) node[above] {GU};
\draw (2,0) node[above] {OP with MU};


\draw (-2,0) -- (-2,-3.5);
\draw (2,0) -- (2,-4);

\coordinate (G1) at (-2,-1); %receive
\coordinate (O1) at (2,-1);
\coordinate (O1G1) at (0,-1);

\coordinate (G2) at (-2,-2); %display
\coordinate (O2) at (2,-2);

\coordinate (G3) at (-2,-3); %button
\coordinate (O3) at (2,-3);

\coordinate (G4) at (-2,-4);

\draw[nfc] (O1) -- (G1);
\draw (O1G1) node[above] {$\cdots \cert_\mcA(A, K_A, T_A) \cdots$};

\draw[phy] (G2) -- (O2);
\draw (G2) node[align=center,left] {Display \\$\mcA$ and $T_A$};
\draw (O2) node[align=center,right] {Does $\AC(L)$ indeed \\match
         $\mcA$ and $T_A$?};

\draw[phy] (G3) --  (O3);
\draw (O3) node[align=center,right] {If yes press confirm button;\\
  otherwise press stop button};
\draw (G3) node[left] {Recv input};
\draw (G4) node[align=left] {If input is confirm then proceed\\
    otherwise stop and raise alarm};

\draw[fill] (G1) circle [point];
\draw[fill] (G2) circle [point];
\draw[fill] (G3) circle [point];
\draw[fill] (O1) circle [point];
\draw[fill] (O2) circle [point];
\draw[fill] (O3) circle [point];
}
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}



==> figures/fig-measure-phy.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[%scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
phy/.style={>=stealth,shorten >=0.025cm,dashed},
wlan/.style={->,>=stealth,shorten >=0.025cm},
point/.style={radius=0.05},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

\draw (-2.5,0) node[above] {GU $G$};
\draw (2.5,0) node[above] {AC $A$};


\draw (-2.5,0) -- (-2.5,-4);
\draw (2.5,0) -- (2.5,-4.5);

\draw (-2.5,-1) node[right] {Generate $N_G$};

\draw[phy] (-2.5,-2) -- (2.5,-2);
\draw (-2.5,-2) node[above right] {Pump Encoded $N_G$}; 
\draw (2.5,-2) node[below left,align=right] 
  {Sense Pattern and Decode\\
   Call result $N_\nread$}; 

\draw (2.5,-3) node {};

\draw[wlan] (2.5,-3.5) -- (-2.5,-3.5);
\draw (0,-3.5) node[above] {$N_\nread$};

\draw (-2.5,-4.5) node[align=left] 
  {If $N_\nread = N_G$ then proceed\\
   otherwise stop and raise alarm};



\removed{
\coordinate (G1) at (-2,-1); %receive
\coordinate (O1) at (2,-1);
\coordinate (O1G1) at (0,-1);

\coordinate (G2) at (-2,-2); %display
\coordinate (O2) at (2,-2);

\coordinate (G3) at (-2,-3); %button
\coordinate (O3) at (2,-3);

\coordinate (G4) at (-2,-4);

\draw[nfc] (O1) -- (G1);
\draw (O1G1) node[above] {$\cdots \cert_\mcA(A, K_A, T_A) \cdots$};

\draw[phy] (G2) -- (O2);
\draw (G2) node[align=center,left] {Display \\$\mcA$ and $T_A$};
\draw (O2) node[align=center,right] {Does $\AC(L)$ indeed \\match
         $\mcA$ and $T_A$?};

\draw[phy] (G3) --  (O3);
\draw (O3) node[align=center,right] {If yes press confirm button;\\
  otherwise press stop button};
\draw (G3) node[left] {Recv input};
\draw (G4) node[align=left] {If input is confirm then proceed\\
    otherwise stop and raise alarm};

\draw[fill] (G1) circle [point];
\draw[fill] (G2) circle [point];
\draw[fill] (G3) circle [point];
\draw[fill] (O1) circle [point];
\draw[fill] (O2) circle [point];
\draw[fill] (O3) circle [point];
}
}
\end{tikzpicture}
\end{scaletikzpicturetowidth}



==> figures/fig-measure-time.tex <==
\begin{center}
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[%scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
phy/.style={>=stealth,shorten >=0.025cm,dashed},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
point/.style={radius=0.05},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-4,0) grid (4,-8);

\draw (-4,0.5) node[above] {$G$} -- (-4,-9.5);
\draw (-0,0.5) node[above] {OP} -- (0,-9.5); 
\draw (4,0.5) node[above] {$A$} -- (4,-9.5);

\draw[nfc] (-4,0) -- (0,0);
\draw (-2,0) node[above] {First NFC tap};

\draw[nfc] (0,-1) -- (4,-1);
\draw (2,-1) node[above] {Second NFC tap};

\draw[phy] (4,-2) -- (0,-2);
\draw (4,-2) node[above left] {Display request};
\draw (0,-2) node[below right, align=left] {
Displayed request\\ = `TAGA request for $S$'?};

\draw[phy] (0,-4) -- (4,-4);
\draw (0,-4) node[above right, align=left] {If yes press confirm button;\\
  else press stop button};
\draw (4,-4) node[below left] {Recv input};

\draw (4,-4.5) node[below left,align=left] {If input = `stop' then \\
     stop and raise alarm;\\
     else start timer $T_A$}; 

%\draw (4,-4.5) node[below] {Start timer $T_A$};   

\draw[nfc] (0,-5) -- (-4,-5);
\draw (-2,-5) node[above] {Third NFC tap};

\draw (-4,-5) node[below right] {Start timer $T_G$};
\draw[wlan] (-4,-6) -- (-2,-6);
\draw (-3,-6) node[above] {Finish};
\draw(-2,-6) node[right,align=left] {Possibly sent\\ to attacker's WiFi};

\draw (4,-6.25) node[left] {Wait for Finish};

\draw (4,-7.5) node[above left,align=left] {When $T_A = t_\mmax$\\
        raise alarm and abort};
\draw[phy] (4,-7.5) -- (0,-7.5);

\draw[phy] (0,-8) --  (-4,-8);
\draw (-2,-8) node[above] {Upon alarm: stop TAGA session}; 

\draw (-4,-8.5) node[below right, align=left] {When $T_G = t_\mwait$ \\
    start safety-critical service};


}
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}



==> figures/fig-taga-311.tex <==
\begin{center}
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[%scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-5,0) grid (5,-10);

\draw (-4,1) node[above] {GU $G$};
\draw (0,1) node[above] {$\Op$ with card $C$};
\draw (4,1) node[above] {AC $A$};


\draw (0,1) -- (0,-8);
\draw (-4,1) -- (-4,-10.5);
\draw (4,1) -- (4,-10.5);

\coordinate (G1) at (-4,0);
\coordinate (G2) at (-4,-1);
\coordinate (G3) at (-4,-7);
\coordinate (G4) at (-4,-8);
\coordinate (G5) at (-4,-9);
\coordinate (G6) at (-4,-10);

\coordinate (O1) at (0,-1);
\coordinate (O2) at (0,-2);
\coordinate (O3) at (0,-3);
\coordinate (O4) at (0,-5);
\coordinate (O5) at (0,-6);
\coordinate (O6) at (0,-7);

\coordinate (A1) at (4,-3);
\coordinate (A2) at (4,-4);
\coordinate (A3) at (4,-5);
\coordinate (A4) at (4,-6);
\coordinate (A5) at (4,-9);
\coordinate (A6) at (4,-10);

\draw[nfc] (G2) -- (O1);
  \coordinate (G2O1) at (-2,-1);
\draw[nfc] (O3) -- (A1);
  \coordinate (O3A1) at (2,-3);
\draw[nfc] (A3) -- (O4);
  \coordinate (O4A3) at (2,-5);
\draw[nfc] (O6) -- (G3);
  \coordinate (G3O6) at (-2,-7);
\draw[wlan] (G5) -- (A5);
  \coordinate (G5A5) at (0,-9);
\draw[wlan] (G6) -- (A6);
  \coordinate (G6A6) at (0,-10);

\draw[dotted] (-4.25,-0.5) rectangle (0.25,-1.5);
\draw (-2,-0.4) node[above] {\emph{initial NFC tap}};
\draw[dotted] (-0.25,-2.5) rectangle (4.25,-5.5);
\draw (2,-2.4) node[above] {\emph{mid NFC tap}};
\draw[dotted] (-4.25,-6.5) rectangle (0.25,-7.5);
\draw (-2,-6.4) node[above] {\emph{final NFC tap}};

\draw (G1) node[align=center] {Generate $r_G$ \\ $R_G := r_G P$};
\draw (G2O1) node[above] {$S, G, R_G$};

\draw (O2) node {Walk to AC};
\draw (O3A1) node[above] {$S, G, R_G$};
\draw (A2) node[align=center] {Generate $r_A$ \\$R_A := r_A P$};
\draw (O4A3) node[above] {$S, A, R_A, \ssid_A$};
\draw (O5) node {Walk to GU};
\draw (G3O6) node [above] {$S, A, R_A, \ssid_A$};
\draw (G4) node {$K := r_G R_A$};
\draw (A4) node {$K := r_A R_G$};
\draw (G5A5) node[above] {Establish Secure WLAN Channel};
\draw (G6A6) node[above] {Finish (optional key confirmation step)};

}
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}




==> figures/fig-taga-actors.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
yscale=0.8] %\tikzscale

{\scriptsize
%\draw[help lines] (-4,-5) grid (4,5);

\draw (-4.7,0) node {};
\draw (4.7,0) node {};

\draw (-0.5,5.25) -- (-0.5,3) -- (-4.25,3) -- (-4.25,-3.75) 
  -- (4.25,-3.75) -- (4.25,5.25) -- (-0.5,5.25);

\node [below right] at (-0.5,5.25) {Airport $\mcH$};

\node [cloud, draw,cloud puffs=10,cloud ignores aspect,
%cloud puff arc=120, aspect=2, inner ysep=1em,
align=center] 
at (2,4)
{{\footnotesize Provider $\mcP$ owns} \\%[-0.8ex] 
  {\footnotesize $G^L_S$, $G^R_S$, $G_{S'}$}};

\node [cloud, draw,cloud puffs=10,cloud ignores aspect, align=center] 
at (-2.5,4)
{{\footnotesize Airline $\mcA$ } \\ 
  {\footnotesize owns $A$ }};


%%% AC
\draw[thick] (0,2.25) -- (0.5,1.5) -- (0.5,-1.5) -- (0,-2.25)
   -- (-0.5,-1.5) -- (-0.5,1.5) -- (0,2.25);
\node at (0,0) {$A$};

%%% Symmetric GUs
\draw[thick] (-3.5,-0.25) rectangle (-2.75,0.75);
\node at (-3.125,0.25) {$G^L_S$};
\draw[thick] (3.5,-0.25) rectangle (2.75,0.75);
\node at (3.125,0.25) {$G^R_S$};

%%% Other GU
\draw[thick] (-2.75,-2) rectangle (-2,-1.25);
\node at (-2.375,-1.625) {$G_{S'}$};

\node at (-0.5,0) (accontr) {};

\node at (-2.75,0.25) {} edge[thick,dashed] node[auto] 
    {$\Op^L_S$}  (accontr);
\node at (2.75,0.25) {} edge[thick,dashed] node[auto] {$\Op^R_S$}  (0.5,0);

\node at (-2.25,-1.25) {} edge[thick,dashed] node[auto] {$\Op_{S'}$} 
(accontr);

\draw (-4,-2.5) rectangle (4,2.5);
\draw (-4,-2.5) rectangle (4,2.5);

%\node[above left] at (4,-2.5) {Parking Slot $L$};
\node[below right] at (-4,2.5) {Parking Slot $L$};


}
\end{tikzpicture}
\end{scaletikzpicturetowidth}


%taga actors


==> figures/fig-taga.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
yscale=0.75,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
point/.style={radius=0.05}, 
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-5,0) grid (5,-10);

\draw (-4,1) node[above] {GU $G$};
\draw (0,1) node[above] {$\Op$ with card $C$};
\draw (4,1) node[above] {AC $A$};

\draw (5,0) node[above] {};
\draw (-5,0) node[above] {};

\draw (0,1) -- (0,-8);
\draw (-4,1) -- (-4,-10.5);
\draw (4,1) -- (4,-10.5);

\coordinate (G1) at (-4,0.25);
\coordinate (G2) at (-4,-1);
\coordinate (G3) at (-4,-7);
\coordinate (G4) at (-4,-8);
\coordinate (G5) at (-4,-9);
\coordinate (G6) at (-4,-10);

\coordinate (O1) at (0,-1);
\coordinate (O2) at (0,-2);
\coordinate (O3) at (0,-3);
\coordinate (O4) at (0,-5);
\coordinate (O5) at (0,-6);
\coordinate (O6) at (0,-7);

\coordinate (A1) at (4,-3);
\coordinate (A2) at (4,-3.75);
\coordinate (A3) at (4,-5);
\coordinate (A4) at (4,-6);
\coordinate (A5) at (4,-9);
\coordinate (A6) at (4,-10);

\draw[nfc] (G2) -- (O1);
  \coordinate (G2O1) at (-2,-1);
\draw[nfc] (O3) -- (A1);
  \coordinate (O3A1) at (2,-3);
\draw[nfc] (A3) -- (O4);
  \coordinate (O4A3) at (2,-5);
\draw[nfc] (O6) -- (G3);
  \coordinate (G3O6) at (-2,-7);
\draw[wlan] (G5) -- (A5);
  \coordinate (G5A5) at (0,-9);
\draw[wlan] (G6) -- (A6);
  \coordinate (G6A6) at (0,-10);

\draw[dotted] (-4.25,-0.4) rectangle (0.25,-1.25);
\draw (-2,-1.25) node[below] {\emph{initial NFC tap}};
\draw[dotted] (-0.25,-2.4) rectangle (4.25,-5.25);
\draw (2,-2.4) node[above] {\emph{mid NFC tap}};
\draw[dotted] (-4.25,-6.4) rectangle (0.25,-7.25);
\draw (-2,-6.4) node[above] {\emph{final NFC tap}};

\draw (G1) node[right, align=left] {Generate $(R_G, r_G)$};
\draw[fill] (G1) circle [point];
\draw (G2O1) node[above] {$S, G, R_G$};

\draw (O2) node[left] {Walk};
\draw (O3A1) node[above] {$S, G, R_G$};
\draw (A2) node[left,align=left] {Generate $(R_A, r_A)$};
\draw[fill] (A2) circle [point];
\draw (O4A3) node[above] {$S, A, R_A, \ssid_A$};
\draw (O5) node[left] {Walk};
\draw (G3O6) node [above] {$S, A, R_A, \ssid_A$};
\draw (G4) node[right] {$K := r_G R_A$};
\draw[fill] (G4) circle [point];
\draw (A4) node[left] {$K := r_A R_G$};
\draw[fill] (A4) circle [point];
\draw (G5A5) node[above] {Establish Secure WLAN Channel};
\draw (G6A6) node[above] {Finish (key confirmation step)};

}
\end{tikzpicture}
\end{scaletikzpicturetowidth}




==> figures/prot-fhmqv.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth}
\begin{tikzpicture}[scale=\tikzscale,
%yscale=\tikzscale,
yscale=0.8,
nfc/.style={->,>=stealth,shorten >=0.025cm},
wlan/.style={->,>=stealth,shorten >=0.025cm,dashed},
dot/.style={circle,draw=black,fill=black, radius=0.025}]
%inner sep=0pt,minimum size=5mm}]
{\scriptsize

%\draw[help lines] (-5,0) grid (5,-14);

\draw (-4,1) node[above] {GU $G$};
\draw (0,1) node[above] {OP with MU};
\draw (4,1) node[above] {AC $A$};

\draw (0,1) -- (0,-10);
\draw (4,1) -- (4,-3.5);
\draw (4,-6.75) -- (4,-15);

\draw (-4,1) -- (-4,0.25); 
\draw (-4,-0.25) -- (-4,-10);
\draw (-4,-12.8) -- (-4,-15);

\coordinate (G1) at (-5,0);
\coordinate (G2) at (-4,-1);
\coordinate (G3) at (-4,-9.5);
\coordinate (G4) at (-5,-10);
\coordinate (G5) at (-4,-14);
\coordinate (G6) at (-4,-14.5);

\coordinate (O1) at (0,-1);
\coordinate (O2) at (0,-2);
\coordinate (O3) at (0,-3);
\coordinate (O4) at (0,-7.5);
\coordinate (O5) at (0,-8.5);
\coordinate (O6) at (0,-9.5);

\coordinate (A1) at (4,-3);
\coordinate (A2) at (5,-3.5);
\coordinate (A3) at (4,-7.5);
\coordinate (A4) at (4,-6);
\coordinate (A5) at (4,-14);
\coordinate (A6) at (4,-14.5);

\draw[nfc] (G2) -- (O1);
  \coordinate (G2O1) at (-2,-1);
\draw[nfc] (O3) -- (A1);
  \coordinate (O3A1) at (2,-3);
\draw[nfc] (A3) -- (O4);
  \coordinate (O4A3) at (2,-7.5);
\draw[nfc] (O6) -- (G3);
  \coordinate (G3O6) at (-2,-9.5);
\draw[wlan] (G5) -- (A5);
  \coordinate (G5A5) at (0,-14);
\draw[wlan] (G6) -- (A6);
  \coordinate (G6A6) at (0,-14.5);

%\draw[dotted] (-4.25,-0.5) rectangle (0.25,-1.5);
%\draw (-2,-0.4) node[above] {\emph{NFC tap}};
%\draw[dotted] (-0.25,-2.5) rectangle (4.25,-5.5);
%\draw (2,-2.4) node[above] {\emph{NFC tap}};
%\draw[dotted] (-4.25,-6.5) rectangle (0.25,-7.5);
%\draw (-2,-6.4) node[above] {\emph{NFC tap}};

\draw (G1) node[draw,right] {Generate $(R_G, r_G)$};
\draw (G2O1) node[above] {$S, L, \cert(G, W_G), R_G$};

\draw (O2) node[right] {Walk to AC};
\draw (O3A1) node[above] {$S, L, \cert(G, W_G), R_G$};
\draw (A2) node[draw,text width=4.1cm,align=left,below left] 
 { Generate $(R_A, r_A)$\\
  $s_A := r_A + H(R_A, R_G, A, G)\, w_A$\\
  $S_G := R_G + H(R_G, R_A, A, G) W_G$\\
  $K_S := s_A S_G$\\
  $K' := \KDF_1(K_S)$ \\
  $K := \KDF_2(K_S)$\\
  $\mac_A := \mac_{K'}(2, A, G,$\\ \hfill $R_A, R_G,
     S, L, \ssid_A)$};

\draw (O4A3) node[above] {$\cert(A, W_A), R_A, \ssid_A, \mac_A$};
\draw (O5) node[left] {Walk to GU};
\draw (G3O6) node [above] {$\cert(A, W_A), R_A, \ssid_A, \mac_A$};
\draw (G4) node [draw, text width=4.1cm,align=left,below right]
 { $s_G := r_G + H(R_G, R_A, A, G)\, w_G$\\
  $S_A := R_A + H(R_A, R_G, A, G) W_A$\\
  $K_S := s_G S_A$\\
  $K' := \KDF_1(K_S)$ \\
  $K := \KDF_2(K_S)$\\
  $\mac_G := \mac_{K'}(3, G, A,$\\ \hfill $R_G, R_A,
     S, L, \ssid_A)$};

%\draw (A4) node {$K := h_G^y$};
\draw (G5A5) node[above] {Establish WLAN Channel};
\draw (G6A6) node[above] {$\mac_G$};

}
\end{tikzpicture}
\end{scaletikzpicturetowidth}


